Concept-based Explainable Artificial Intelligence: A Survey

The field of explainable artificial intelligence emerged in response to the growing need for more transparent and reliable models. However, using raw features to provide explanations has been disputed in several works lately, advocating for more user-understandable explanations. To address this issue, a wide range of papers proposing Concept-based eXplainable Artificial Intelligence (C-XAI) methods have arisen in recent years. Nevertheless, a unified categorization and precise field definition are still missing. This paper fills the gap by offering a thorough review of C-XAI approaches. We define and identify different concepts and explanation types. We provide a taxonomy identifying nine categories and propose guidelines for selecting a suitable category based on the development context. Additionally, we report common evaluation strategies including metrics, human evaluations and dataset employed, aiming to assist the development of future methods. We believe this survey will serve researchers, practitioners, and domain experts in comprehending and advancing this innovative field.

==> Images/categorization.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,531); %set diagram left start at 0, and has height of 531

% %Rounded Rect [id:dp5158396790825901] 
% \draw  [color={rgb, 255:red, 59; green, 59; blue, 59 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (294.63,27.37) .. controls (294.63,22.07) and (298.93,17.78) .. (304.22,17.78) -- (389.25,17.78) .. controls (394.55,17.78) and (398.85,22.07) .. (398.85,27.37) -- (398.85,56.16) .. controls (398.85,61.46) and (394.55,65.75) .. (389.25,65.75) -- (304.22,65.75) .. controls (298.93,65.75) and (294.63,61.46) .. (294.63,56.16) -- cycle ;
% %Curve Lines [id:da6093882305338534] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (345.57,66.01) .. controls (314.33,88.06) and (175.01,54.16) .. (170.45,109.7) ;
% \draw [shift={(170.34,112.3)}, rotate = 270.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Rounded Rect [id:dp05370364908376146] 
% \draw  [color={rgb, 255:red, 71; green, 11; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 114; green, 12; blue, 137 }  ,fill opacity=1 ] (118.49,122.97) .. controls (118.49,117.7) and (122.76,113.42) .. (128.04,113.42) -- (214.24,113.42) .. controls (219.52,113.42) and (223.79,117.7) .. (223.79,122.97) -- (223.79,151.62) .. controls (223.79,156.9) and (219.52,161.17) .. (214.24,161.17) -- (128.04,161.17) .. controls (122.76,161.17) and (118.49,156.9) .. (118.49,151.62) -- cycle ;
% %Rounded Rect [id:dp3233892635738804] Supervised 4.1
% \draw  [color={rgb, 255:red, 101; green, 0; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 130; green, 0; blue, 55 }  ,fill opacity=1 ] (65.97,231.44) .. controls (65.97,226.16) and (70.26,221.87) .. (75.54,221.87) -- (134.11,221.87) .. controls (139.39,221.87) and (143.67,226.16) .. (143.67,231.44) -- (143.67,260.13) .. controls (143.67,265.42) and (139.39,269.7) .. (134.11,269.7) -- (75.54,269.7) .. controls (70.26,269.7) and (65.97,265.42) .. (65.97,260.13) -- cycle ;
% %Rounded Rect [id:dp27751005836205156] Unsupervised 4.2
% \draw  [color={rgb, 255:red, 108; green, 16; blue, 186 }  ,draw opacity=1 ][fill={rgb, 255:red, 156; green, 13; blue, 186 }  ,fill opacity=1 ] (196.44,231.45) .. controls (196.44,226.16) and (200.72,221.87) .. (206.02,221.87) -- (264.21,221.87) .. controls (269.5,221.87) and (273.79,226.16) .. (273.79,231.45) -- (273.79,260.19) .. controls (273.79,265.48) and (269.5,269.77) .. (264.21,269.77) -- (206.02,269.77) .. controls (200.72,269.77) and (196.44,265.48) .. (196.44,260.19) -- cycle ;
% %Curve Lines [id:da274640956685416] 
% \draw [color={rgb, 255:red, 71; green, 11; blue, 125 }  ,draw opacity=1 ]   (170.87,162.6) .. controls (170.87,197.99) and (107.36,159.56) .. (105.16,217.99) ;
% \draw [shift={(105.1,220.72)}, rotate = 270.28] [fill={rgb, 255:red, 71; green, 11; blue, 125 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Curve Lines [id:da33182648835404316] 
% \draw [color={rgb, 255:red, 71; green, 11; blue, 125 }  ,draw opacity=1 ]   (170.87,162.6) .. controls (170.87,197.99) and (233.25,159.13) .. (235.42,218.25) ;
% \draw [shift={(235.48,221.02)}, rotate = 269.71] [fill={rgb, 255:red, 71; green, 11; blue, 125 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Curve Lines [id:da6324156165824073] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (345.57,66.01) .. controls (378.49,87.69) and (518.02,54.03) .. (521.81,109.52) ;
% \draw [shift={(521.89,112.12)}, rotate = 270.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Rounded Rect [id:dp026777619404971142] By design section 5
% \draw  [color={rgb, 255:red, 0; green, 74; blue, 54 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 120; blue, 94 }  ,fill opacity=1 ] (469.69,122.78) .. controls (469.69,117.49) and (473.97,113.2) .. (479.27,113.2) -- (565.41,113.2) .. controls (570.7,113.2) and (574.99,117.49) .. (574.99,122.78) -- (574.99,151.52) .. controls (574.99,156.81) and (570.7,161.1) .. (565.41,161.1) -- (479.27,161.1) .. controls (473.97,161.1) and (469.69,156.81) .. (469.69,151.52) -- cycle ;
% %Rounded Rect [id:dp7718711358722021] 
% \draw  [color={rgb, 255:red, 32; green, 57; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 84; blue, 8 }  ,fill opacity=1 ] (379.58,231.36) .. controls (379.58,226.12) and (383.83,221.87) .. (389.07,221.87) -- (449.07,221.87) .. controls (454.31,221.87) and (458.56,226.12) .. (458.56,231.36) -- (458.56,259.83) .. controls (458.56,265.07) and (454.31,269.32) .. (449.07,269.32) -- (389.07,269.32) .. controls (383.83,269.32) and (379.58,265.07) .. (379.58,259.83) -- cycle ;
% %Rounded Rect [id:dp9536322613182822] 
% \draw  [color={rgb, 255:red, 32; green, 57; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 85; green, 143; blue, 13 }  ,fill opacity=1 ] (276.39,352.75) .. controls (276.39,346.67) and (281.32,341.74) .. (287.4,341.74) -- (343.06,341.74) .. controls (349.14,341.74) and (354.07,346.67) .. (354.07,352.75) -- (354.07,385.77) .. controls (354.07,391.85) and (349.14,396.78) .. (343.06,396.78) -- (287.4,396.78) .. controls (281.32,396.78) and (276.39,391.85) .. (276.39,385.77) -- cycle ;
% %Rounded Rect [id:dp15107310893066295] Concept instillation 5
% \draw  [color={rgb, 255:red, 32; green, 57; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 85; green, 143; blue, 13 }  ,fill opacity=1 ] (378.9,353.17) .. controls (378.9,347.1) and (383.82,342.18) .. (389.89,342.18) -- (445.26,342.18) .. controls (451.33,342.18) and (456.25,347.1) .. (456.25,353.17) -- (456.25,386.15) .. controls (456.25,392.22) and (451.33,397.14) .. (445.26,397.14) -- (389.89,397.14) .. controls (383.82,397.14) and (378.9,392.22) .. (378.9,386.15) -- cycle ;
% %Curve Lines [id:da36544222338206156] 
% \draw [color={rgb, 255:red, 0; green, 74; blue, 54 }  ,draw opacity=1 ]   (417.76,271.75) .. controls (417.85,328.69) and (417.63,308.09) .. (417.75,337.98) ;
% \draw [shift={(417.76,340.9)}, rotate = 269.76] [fill={rgb, 255:red, 0; green, 74; blue, 54 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Curve Lines [id:da07609849067040653] 
% \draw [color={rgb, 255:red, 0; green, 74; blue, 54 }  ,draw opacity=1 ]   (417.76,271.75) .. controls (417.76,335.39) and (317.69,293.94) .. (314.1,337.92) ;
% \draw [shift={(314,340.72)}, rotate = 269.48] [fill={rgb, 255:red, 0; green, 74; blue, 54 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Curve Lines [id:da022695099574435496] 
% \draw [color={rgb, 255:red, 0; green, 74; blue, 54 }  ,draw opacity=1 ]   (522.53,161.93) .. controls (522.53,196.86) and (420.79,161.59) .. (417.96,218.21) ;
% \draw [shift={(417.9,220.86)}, rotate = 269.78] [fill={rgb, 255:red, 0; green, 74; blue, 54 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Curve Lines [id:da5066446769180017] 
% \draw [color={rgb, 255:red, 0; green, 74; blue, 54 }  ,draw opacity=1 ]   (522.53,161.93) .. controls (522.54,193.28) and (522,161.41) .. (522.89,218.54) ;
% \draw [shift={(522.94,221.22)}, rotate = 269.1] [fill={rgb, 255:red, 0; green, 74; blue, 54 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Curve Lines [id:da9182843488684076] 
% \draw [color={rgb, 255:red, 0; green, 74; blue, 54 }  ,draw opacity=1 ]   (522.53,161.93) .. controls (522.53,196.86) and (622.79,160.76) .. (626.42,218.78) ;
% \draw [shift={(626.51,221.5)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 74; blue, 54 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Rounded Rect [id:dp3265881804921158] 
% \draw  [color={rgb, 255:red, 32; green, 62; blue, 96 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 95; blue, 147 }  ,fill opacity=1 ] (484.61,231.47) .. controls (484.61,226.17) and (488.91,221.87) .. (494.21,221.87) -- (552.37,221.87) .. controls (557.67,221.87) and (561.96,226.17) .. (561.96,231.47) -- (561.96,260.25) .. controls (561.96,265.55) and (557.67,269.85) .. (552.37,269.85) -- (494.21,269.85) .. controls (488.91,269.85) and (484.61,265.55) .. (484.61,260.25) -- cycle ;
% %Rounded Rect [id:dp48333808928817823] 
% \draw  [color={rgb, 255:red, 32; green, 62; blue, 96 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 129; blue, 200 }  ,fill opacity=1 ] (483.07,352.25) .. controls (483.07,345.96) and (488.16,340.87) .. (494.44,340.87) -- (550.67,340.87) .. controls (556.95,340.87) and (562.04,345.96) .. (562.04,352.25) -- (562.04,386.38) .. controls (562.04,392.66) and (556.95,397.75) .. (550.67,397.75) -- (494.44,397.75) .. controls (488.16,397.75) and (483.07,392.66) .. (483.07,386.38) -- cycle ;
% %Curve Lines [id:da5567358316064506] 
% \draw [color={rgb, 255:red, 29; green, 53; blue, 83 }  ,draw opacity=1 ]   (521.98,272.38) .. controls (521.85,328.42) and (521.97,306.91) .. (522.1,336.93) ;
% \draw [shift={(522.11,339.86)}, rotate = 269.78] [fill={rgb, 255:red, 29; green, 53; blue, 83 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Rounded Rect [id:dp287247507227683] 
% \draw  [color={rgb, 255:red, 32; green, 62; blue, 96 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 129; blue, 200 }  ,fill opacity=1 ] (587.69,353.67) .. controls (587.69,347.66) and (592.57,342.78) .. (598.59,342.78) -- (654.15,342.78) .. controls (660.16,342.78) and (665.04,347.66) .. (665.04,353.67) -- (665.04,386.36) .. controls (665.04,392.38) and (660.16,397.26) .. (654.15,397.26) -- (598.59,397.26) .. controls (592.57,397.26) and (587.69,392.38) .. (587.69,386.36) -- cycle ;
% %Rounded Rect [id:dp1326933982625349] 
% \draw  [color={rgb, 255:red, 79; green, 52; blue, 10 }  ,draw opacity=1 ][fill={rgb, 255:red, 160; green, 110; blue, 28 }  ,fill opacity=1 ] (587.61,231.51) .. controls (587.61,226.27) and (591.86,222.03) .. (597.1,222.03) -- (655.47,222.03) .. controls (660.71,222.03) and (664.96,226.27) .. (664.96,231.51) -- (664.96,259.98) .. controls (664.96,265.22) and (660.71,269.47) .. (655.47,269.47) -- (597.1,269.47) .. controls (591.86,269.47) and (587.61,265.22) .. (587.61,259.98) -- cycle ;
% %Curve Lines [id:da03401260113608551] 
% \draw [color={rgb, 255:red, 29; green, 53; blue, 83 }  ,draw opacity=1 ]   (521.98,272.38) .. controls (521.85,329) and (622.07,294.17) .. (626.08,338.83) ;
% \draw [shift={(626.2,341.67)}, rotate = 270] [fill={rgb, 255:red, 29; green, 53; blue, 83 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Curve Lines [id:da2428705801174651] 
% \draw [color={rgb, 255:red, 95; green, 0; blue, 39 }  ,draw opacity=1 ]   (104.92,271.81) .. controls (104.92,307.19) and (105.45,279.96) .. (105.17,338.73) ;
% \draw [shift={(105.16,341.47)}, rotate = 270.28] [fill={rgb, 255:red, 95; green, 0; blue, 39 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Curve Lines [id:da7761923001041444] 
% \draw [color={rgb, 255:red, 95; green, 0; blue, 39 }  ,draw opacity=1 ]   (104.92,271.81) .. controls (105.2,329.17) and (204.91,295.24) .. (209.62,338) ;
% \draw [shift={(209.78,340.72)}, rotate = 269.07] [fill={rgb, 255:red, 95; green, 0; blue, 39 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Rounded Rect [id:dp2487637732243273] 
% \draw  [color={rgb, 255:red, 106; green, 9; blue, 49 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 13; blue, 87 }  ,fill opacity=1 ] (60.68,353.87) .. controls (60.68,347.81) and (65.6,342.89) .. (71.66,342.89) -- (138.82,342.89) .. controls (144.88,342.89) and (149.79,347.81) .. (149.79,353.87) -- (149.79,386.8) .. controls (149.79,392.86) and (144.88,397.78) .. (138.82,397.78) -- (71.66,397.78) .. controls (65.6,397.78) and (60.68,392.86) .. (60.68,386.8) -- cycle ;
% %Rounded Rect [id:dp5799176010467888] 
% \draw  [color={rgb, 255:red, 106; green, 9; blue, 49 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 13; blue, 87 }  ,fill opacity=1 ] (164.04,352.78) .. controls (164.04,346.68) and (168.98,341.74) .. (175.08,341.74) -- (245.06,341.74) .. controls (251.16,341.74) and (256.1,346.68) .. (256.1,352.78) -- (256.1,385.88) .. controls (256.1,391.97) and (251.16,396.91) .. (245.06,396.91) -- (175.08,396.91) .. controls (168.98,396.91) and (164.04,391.97) .. (164.04,385.88) -- cycle ;

% % Text Node
% \draw (160.82,81.11) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {No};
% % Text Node
% \draw (524.77,81.61) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Yes};
% % Text Node
% \draw (292.23,81.93) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{88.11pt}\setlength\topsep{0pt}
% \begin{center}
% \textit{Can I modify the model?}
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (293.58,310.99) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Yes};
% % Text Node
% \draw (204.89,148.61) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{79.02pt}\setlength\topsep{0pt}
% \begin{center}
% \textit{Do I have }\\\textit{annotated concepts?}
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (243.7,205.02) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {No};
% % Text Node
% \draw (75.38,204.87) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Yes};
% % Text Node
% \draw (435.61,202.36) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Yes};
% % Text Node
% \draw (535.82,201.57) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {No};
% % Text Node
% \draw (631.48,192.48) node [anchor=north west][inner sep=0.75pt] [font=\small] [align=center] {Create\\ them!};
% % Text Node
% \draw (562.72,148.86) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{79.02pt}\setlength\topsep{0pt}
% \begin{center}
% \textit{Do I have }\\\textit{annotated concepts?}
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (421.39,310.99) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {No};
% % Text Node
% \draw (319.36,275.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=center] {\begin{minipage}[lt]{47.56pt}\setlength\topsep{0pt}
% \begin{center}
% \textit{ On the same }\\\textit{task dataset?}
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (542.07,275.43) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=center] {\textit{Which kind of }\\\textit{unsupervised concepts?}};
% % Text Node
% \draw (590.45,348.02) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{49.16pt}\setlength\topsep{0pt}
% \begin{center}
% Prototypes-\\based\\(Section \ref{sec:unsup_prototype})
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (381.93,348.25) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{49.16pt}\setlength\topsep{0pt}
% \begin{center}
% Concept\\Instillation\\(Section \ref{sec:sup_concept_instill})
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (74.53,231.22) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{43.2pt}\setlength\topsep{0pt}
% \begin{center}
% Supervised\\(Section \ref{sec:sup_concept_exp})
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (67.64,347.89) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{55.53pt}\setlength\topsep{0pt}
% \begin{center}
% Class-Concept \\Relations\\(Section \ref{sec:post-sup-class})
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (120.29,275.46) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{66.04pt}\setlength\topsep{0pt}
% \begin{center}
% \textit{To provide which}\\\textit{explanation? }
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (172.07,348.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{55.74pt}\setlength\topsep{0pt}
% \begin{center}
% Node-Concept \\Association\\(Section \ref{sec:post-sup-node-concept-assoc})
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (596.82,231.87) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{43.2pt}\setlength\topsep{0pt}
% \begin{center}
% Generative\\(Section \ref{sec:generative})
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (489.79,225.45) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{48.37pt}\setlength\topsep{0pt}
% \begin{center}
% Unsupervised\\(Section \ref{sec:unsup_concept_model}) 
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (202.07,225.55) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{48.37pt}\setlength\topsep{0pt}
% \begin{center}
% Unsupervised\\(Section \ref{sec:unsup_concept_exp})
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (388.55,231.47) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{43.2pt}\setlength\topsep{0pt}
% \begin{center}
% Supervised\\(Section \ref{sec:sup_concept_model})
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (145.18,122.05) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{37.25pt}\setlength\topsep{0pt}
% \begin{center}
% Post-hoc \\(Section \ref{sec:concept_exp})
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (496.53,122.04) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{37.25pt}\setlength\topsep{0pt}
% \begin{center}
% By-design\\(Section \ref{sec:concept_model})
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (280.24,348.24) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{49.16pt}\setlength\topsep{0pt}
% \begin{center}
% Joint \\Training\\(Section \ref{sec:sup_joint_train})
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (486.72,348.06) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{52.96pt}\setlength\topsep{0pt}
% \begin{center}
% Unsupervised-\\Concept Basis\\(Section \ref{sec:unsup_concept_basis})
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (300.28,28.14) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{68.28pt}\setlength\topsep{0pt}
% \begin{center}
% \textbf{Concept-based }\\\textbf{Explainability}
% \end{center}

% \end{minipage}};


% \end{tikzpicture}




% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,434); %set diagram left start at 0, and has height of 434

% %Rounded Rect [id:dp5158396790825901] 
% \draw  [color={rgb, 255:red, 59; green, 59; blue, 59 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (247.63,27.37) .. controls (247.63,22.07) and (251.93,17.78) .. (257.22,17.78) -- (342.25,17.78) .. controls (347.55,17.78) and (351.85,22.07) .. (351.85,27.37) -- (351.85,56.16) .. controls (351.85,61.46) and (347.55,65.75) .. (342.25,65.75) -- (257.22,65.75) .. controls (251.93,65.75) and (247.63,61.46) .. (247.63,56.16) -- cycle ;
% %Curve Lines [id:da6093882305338534] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (298.57,66.01) .. controls (267.33,88.06) and (128.01,54.16) .. (123.45,109.7) ;
% \draw [shift={(123.34,112.3)}, rotate = 270.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Rounded Rect [id:dp05370364908376146] 
% \draw  [color={rgb, 255:red, 71; green, 11; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 114; green, 12; blue, 137 }  ,fill opacity=1 ] (66.06,122.97) .. controls (66.06,117.7) and (70.33,113.42) .. (75.61,113.42) -- (167.24,113.42) .. controls (172.52,113.42) and (176.79,117.7) .. (176.79,122.97) -- (176.79,151.62) .. controls (176.79,156.9) and (172.52,161.17) .. (167.24,161.17) -- (75.61,161.17) .. controls (70.33,161.17) and (66.06,156.9) .. (66.06,151.62) -- cycle ;
% %Rounded Rect [id:dp3233892635738804] 
% \draw  [color={rgb, 255:red, 101; green, 0; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 130; green, 0; blue, 55 }  ,fill opacity=1 ] (17.06,233.44) .. controls (17.06,228.16) and (21.34,223.87) .. (26.62,223.87) -- (87.11,223.87) .. controls (92.39,223.87) and (96.67,228.16) .. (96.67,233.44) -- (96.67,262.13) .. controls (96.67,267.42) and (92.39,271.7) .. (87.11,271.7) -- (26.62,271.7) .. controls (21.34,271.7) and (17.06,267.42) .. (17.06,262.13) -- cycle ;
% %Rounded Rect [id:dp27751005836205156] 
% \draw  [color={rgb, 255:red, 108; green, 16; blue, 186 }  ,draw opacity=1 ][fill={rgb, 255:red, 156; green, 13; blue, 186 }  ,fill opacity=1 ] (145.44,234.45) .. controls (145.44,229.16) and (149.72,224.87) .. (155.02,224.87) -- (216.48,224.87) .. controls (221.77,224.87) and (226.06,229.16) .. (226.06,234.45) -- (226.06,263.19) .. controls (226.06,268.48) and (221.77,272.77) .. (216.48,272.77) -- (155.02,272.77) .. controls (149.72,272.77) and (145.44,268.48) .. (145.44,263.19) -- cycle ;
% %Curve Lines [id:da274640956685416] 
% \draw [color={rgb, 255:red, 71; green, 11; blue, 125 }  ,draw opacity=1 ]   (123.87,162.6) .. controls (123.87,197.99) and (60.36,159.56) .. (58.16,217.99) ;
% \draw [shift={(58.1,220.72)}, rotate = 270.28] [fill={rgb, 255:red, 71; green, 11; blue, 125 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Curve Lines [id:da33182648835404316] 
% \draw [color={rgb, 255:red, 71; green, 11; blue, 125 }  ,draw opacity=1 ]   (123.87,162.6) .. controls (123.87,197.99) and (183.89,161.59) .. (186,220.78) ;
% \draw [shift={(186.06,223.56)}, rotate = 269.71] [fill={rgb, 255:red, 71; green, 11; blue, 125 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Curve Lines [id:da6324156165824073] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (298.57,66.01) .. controls (331.49,87.69) and (471.02,54.03) .. (474.81,109.52) ;
% \draw [shift={(474.89,112.12)}, rotate = 270.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Rounded Rect [id:dp026777619404971142] 
% \draw  [color={rgb, 255:red, 0; green, 74; blue, 54 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 120; blue, 94 }  ,fill opacity=1 ] (401.06,122.78) .. controls (401.06,117.49) and (405.34,113.2) .. (410.64,113.2) -- (502.48,113.2) .. controls (507.77,113.2) and (512.06,117.49) .. (512.06,122.78) -- (512.06,151.52) .. controls (512.06,156.81) and (507.77,161.1) .. (502.48,161.1) -- (410.64,161.1) .. controls (405.34,161.1) and (401.06,156.81) .. (401.06,151.52) -- cycle ;
% %Rounded Rect [id:dp7718711358722021] 
% \draw  [color={rgb, 255:red, 32; green, 57; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 84; blue, 8 }  ,fill opacity=1 ] (272.78,233.36) .. controls (272.78,228.12) and (277.03,223.87) .. (282.27,223.87) -- (343.07,223.87) .. controls (348.31,223.87) and (352.56,228.12) .. (352.56,233.36) -- (352.56,261.83) .. controls (352.56,267.07) and (348.31,271.32) .. (343.07,271.32) -- (282.27,271.32) .. controls (277.03,271.32) and (272.78,267.07) .. (272.78,261.83) -- cycle ;
% %Rounded Rect [id:dp9536322613182822] 
% \draw  [color={rgb, 255:red, 32; green, 57; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 85; green, 143; blue, 13 }  ,fill opacity=1 ] (226.06,349.46) .. controls (226.06,342.44) and (231.75,336.74) .. (238.77,336.74) -- (292.34,336.74) .. controls (299.36,336.74) and (305.06,342.44) .. (305.06,349.46) -- (305.06,387.61) .. controls (305.06,394.64) and (299.36,400.33) .. (292.34,400.33) -- (238.77,400.33) .. controls (231.75,400.33) and (226.06,394.64) .. (226.06,387.61) -- cycle ;
% %Rounded Rect [id:dp15107310893066295] 
% \draw  [color={rgb, 255:red, 32; green, 57; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 85; green, 143; blue, 13 }  ,fill opacity=1 ] (320.9,349.61) .. controls (320.9,342.66) and (326.54,337.01) .. (333.5,337.01) -- (387.46,337.01) .. controls (394.41,337.01) and (400.06,342.66) .. (400.06,349.61) -- (400.06,387.41) .. controls (400.06,394.37) and (394.41,400.01) .. (387.46,400.01) -- (333.5,400.01) .. controls (326.54,400.01) and (320.9,394.37) .. (320.9,387.41) -- cycle ;
% %Curve Lines [id:da36544222338206156] 
% \draw [color={rgb, 255:red, 0; green, 74; blue, 54 }  ,draw opacity=1 ]   (312.06,273.01) .. controls (312.15,330.55) and (359.12,291.95) .. (361,332.74) ;
% \draw [shift={(361.06,335.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 74; blue, 54 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Curve Lines [id:da07609849067040653] 
% \draw [color={rgb, 255:red, 0; green, 74; blue, 54 }  ,draw opacity=1 ]   (312.06,273.01) .. controls (312.06,331.15) and (266.92,291.01) .. (265.11,331.44) ;
% \draw [shift={(265.06,334.01)}, rotate = 270] [fill={rgb, 255:red, 0; green, 74; blue, 54 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Curve Lines [id:da022695099574435496] 
% \draw [color={rgb, 255:red, 0; green, 74; blue, 54 }  ,draw opacity=1 ]   (456.06,161.75) .. controls (456.06,196.68) and (316.94,163.52) .. (312.99,220.21) ;
% \draw [shift={(312.9,222.86)}, rotate = 269.78] [fill={rgb, 255:red, 0; green, 74; blue, 54 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Curve Lines [id:da5066446769180017] 
% \draw [color={rgb, 255:red, 0; green, 74; blue, 54 }  ,draw opacity=1 ]   (456.06,161.75) .. controls (456.07,192.95) and (410.65,177) .. (408.15,218.94) ;
% \draw [shift={(408.06,221.58)}, rotate = 270.91] [fill={rgb, 255:red, 0; green, 74; blue, 54 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Curve Lines [id:da9182843488684076] 
% \draw [color={rgb, 255:red, 0; green, 74; blue, 54 }  ,draw opacity=1 ]   (456.06,161.75) .. controls (456.06,196.68) and (597.09,161.61) .. (601.93,219.66) ;
% \draw [shift={(602.06,222.38)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 74; blue, 54 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Rounded Rect [id:dp3265881804921158] 
% \draw  [color={rgb, 255:red, 32; green, 62; blue, 96 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 95; blue, 147 }  ,fill opacity=1 ] (368.78,233.47) .. controls (368.78,228.17) and (373.07,223.87) .. (378.37,223.87) -- (439.46,223.87) .. controls (444.76,223.87) and (449.06,228.17) .. (449.06,233.47) -- (449.06,262.25) .. controls (449.06,267.55) and (444.76,271.85) .. (439.46,271.85) -- (378.37,271.85) .. controls (373.07,271.85) and (368.78,267.55) .. (368.78,262.25) -- cycle ;
% %Rounded Rect [id:dp48333808928817823] 
% \draw  [color={rgb, 255:red, 32; green, 62; blue, 96 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 129; blue, 200 }  ,fill opacity=1 ] (433.06,349.86) .. controls (433.06,342.91) and (438.7,337.26) .. (445.66,337.26) -- (499.75,337.26) .. controls (506.71,337.26) and (512.35,342.91) .. (512.35,349.86) -- (512.35,387.66) .. controls (512.35,394.62) and (506.71,400.26) .. (499.75,400.26) -- (445.66,400.26) .. controls (438.7,400.26) and (433.06,394.62) .. (433.06,387.66) -- cycle ;
% %Curve Lines [id:da5567358316064506] 
% \draw [color={rgb, 255:red, 29; green, 53; blue, 83 }  ,draw opacity=1 ]   (409.06,272.29) .. controls (408.93,328.91) and (470.52,289) .. (472.98,333.5) ;
% \draw [shift={(473.06,336.33)}, rotate = 270] [fill={rgb, 255:red, 29; green, 53; blue, 83 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Rounded Rect [id:dp287247507227683] 
% \draw  [color={rgb, 255:red, 32; green, 62; blue, 96 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 129; blue, 200 }  ,fill opacity=1 ] (528.42,348.96) .. controls (528.42,342.01) and (534.05,336.38) .. (541,336.38) -- (595.22,336.38) .. controls (602.16,336.38) and (607.79,342.01) .. (607.79,348.96) -- (607.79,386.69) .. controls (607.79,393.63) and (602.16,399.26) .. (595.22,399.26) -- (541,399.26) .. controls (534.05,399.26) and (528.42,393.63) .. (528.42,386.69) -- cycle ;
% %Rounded Rect [id:dp1326933982625349] 
% \draw  [color={rgb, 255:red, 79; green, 52; blue, 10 }  ,draw opacity=1 ][fill={rgb, 255:red, 160; green, 110; blue, 28 }  ,fill opacity=1 ] (560.61,233.51) .. controls (560.61,228.27) and (564.86,224.03) .. (570.1,224.03) -- (630.29,224.03) .. controls (635.53,224.03) and (639.78,228.27) .. (639.78,233.51) -- (639.78,261.98) .. controls (639.78,267.22) and (635.53,271.47) .. (630.29,271.47) -- (570.1,271.47) .. controls (564.86,271.47) and (560.61,267.22) .. (560.61,261.98) -- cycle ;
% %Curve Lines [id:da03401260113608551] 
% \draw [color={rgb, 255:red, 29; green, 53; blue, 83 }  ,draw opacity=1 ]   (409.06,272.29) .. controls (408.93,328.91) and (563.67,288.04) .. (569.86,332.5) ;
% \draw [shift={(570.06,335.33)}, rotate = 270] [fill={rgb, 255:red, 29; green, 53; blue, 83 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Curve Lines [id:da2428705801174651] 
% \draw [color={rgb, 255:red, 95; green, 0; blue, 39 }  ,draw opacity=1 ]   (57.92,271.81) .. controls (57.92,307.19) and (58.35,273.82) .. (58.07,332.4) ;
% \draw [shift={(58.06,335.14)}, rotate = 270.28] [fill={rgb, 255:red, 95; green, 0; blue, 39 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Curve Lines [id:da7761923001041444] 
% \draw [color={rgb, 255:red, 95; green, 0; blue, 39 }  ,draw opacity=1 ]   (57.92,271.81) .. controls (58.2,329.17) and (149.3,286.13) .. (152.94,331.45) ;
% \draw [shift={(153.06,334.33)}, rotate = 270] [fill={rgb, 255:red, 95; green, 0; blue, 39 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Rounded Rect [id:dp2487637732243273] 
% \draw  [color={rgb, 255:red, 106; green, 9; blue, 49 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 13; blue, 87 }  ,fill opacity=1 ] (17.06,349.34) .. controls (17.06,342.47) and (22.63,336.89) .. (29.5,336.89) -- (84.61,336.89) .. controls (91.48,336.89) and (97.06,342.47) .. (97.06,349.34) -- (97.06,386.69) .. controls (97.06,393.57) and (91.48,399.14) .. (84.61,399.14) -- (29.5,399.14) .. controls (22.63,399.14) and (17.06,393.57) .. (17.06,386.69) -- cycle ;
% %Rounded Rect [id:dp5799176010467888] 
% \draw  [color={rgb, 255:red, 106; green, 9; blue, 49 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 13; blue, 87 }  ,fill opacity=1 ] (113.04,349.54) .. controls (113.04,342.69) and (118.59,337.14) .. (125.44,337.14) -- (180.66,337.14) .. controls (187.5,337.14) and (193.06,342.69) .. (193.06,349.54) -- (193.06,386.74) .. controls (193.06,393.59) and (187.5,399.14) .. (180.66,399.14) -- (125.44,399.14) .. controls (118.59,399.14) and (113.04,393.59) .. (113.04,386.74) -- cycle ;
% %Curve Lines [id:da8828861961188577] 
% \draw [color={rgb, 255:red, 0; green, 74; blue, 54 }  ,draw opacity=1 ]   (456.06,161.75) .. controls (456.07,192.95) and (501.89,177) .. (503.98,218.94) ;
% \draw [shift={(504.06,221.58)}, rotate = 269.65] [fill={rgb, 255:red, 0; green, 74; blue, 54 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Rounded Rect [id:dp7244839610855678] 
% \draw  [color={rgb, 255:red, 32; green, 62; blue, 96 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 95; blue, 147 }  ,fill opacity=1 ] (465.06,233.47) .. controls (465.06,228.17) and (469.35,223.87) .. (474.65,223.87) -- (534.46,223.87) .. controls (539.76,223.87) and (544.06,228.17) .. (544.06,233.47) -- (544.06,262.25) .. controls (544.06,267.55) and (539.76,271.85) .. (534.46,271.85) -- (474.65,271.85) .. controls (469.35,271.85) and (465.06,267.55) .. (465.06,262.25) -- cycle ;

% % Text Node
% \draw (113.82,81.11) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {No};
% % Text Node
% \draw (477.77,81.61) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Yes};
% % Text Node
% \draw (235.23,81.93) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{80.1pt}\setlength\topsep{0pt}
% \begin{center}
% \textit{Can I modify the model?}
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (246.58,310.99) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Yes};
% % Text Node
% \draw (177.89,148.61) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{69.01pt}\setlength\topsep{0pt}
% \begin{center}
% \textit{Do I have }\\\textit{annotated concepts?}
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (197.7,208.66) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {No};
% % Text Node
% \draw (28.38,208.76) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Yes};
% % Text Node
% \draw (330.61,208.8) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Yes};
% % Text Node
% \draw (422.82,208.3) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {No};
% % Text Node
% \draw (538.48,196.02) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=center] {Let's\\create them!};
% % Text Node
% \draw (513.72,148.86) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{69.01pt}\setlength\topsep{0pt}
% \begin{center}
% \textit{Do I have }\\\textit{annotated concepts?}
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (360.39,310.99) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {No};
% % Text Node
% \draw (326.36,279.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=center]{\begin{minipage}[lt]{47.56pt}\setlength\topsep{0pt}
% \begin{center}
% \textit{ On the same }\\\textit{task dataset?}
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (446.07,278.43) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=center] {\textit{Which kind of }\\\textit{unsupervised concepts?}};
% % Text Node
% \draw (533.16,345.52) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{49.15pt}\setlength\topsep{0pt}
% \begin{center}
% Concept \\Basis\\(Section 5.2.2)
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (324.93,346.42) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{49.15pt}\setlength\topsep{0pt}
% \begin{center}
% Concept\\Instillation\\(Section 5.1.2)
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (25.58,234.22) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{43.2pt}\setlength\topsep{0pt}
% \begin{center}
% Supervised\\(Section 4.1)
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (20.84,347.89) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{51.52pt}\setlength\topsep{0pt}
% \begin{center}
% Class-Concept \\Relations\\(Section 4.1.1)
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (73.29,275.46) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{56.03pt}\setlength\topsep{0pt}
% \begin{center}
% \textit{To provide which}\\\textit{explanation? }
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (118.07,347.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{50.74pt}\setlength\topsep{0pt}
% \begin{center}
% Node-Concept \\Association\\(Section 4.1.2)
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (569.82,233.87) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{43.2pt}\setlength\topsep{0pt}
% \begin{center}
% Generative\\(Section 5.4)
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (375.79,233.45) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{46.37pt}\setlength\topsep{0pt}
% \begin{center}
% Unsupervised\\(Section 5.2) 
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (152.7,234.55) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{46.37pt}\setlength\topsep{0pt}
% \begin{center}
% Unsupervised\\(Section 4.2)
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (282.55,233.47) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{43.2pt}\setlength\topsep{0pt}
% \begin{center}
% Supervised\\(Section 5.1)
% \end{center}
% \end{minipage}};

% % Text Node
% \draw (80.49,114.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{70.24pt}\setlength\topsep{0pt}
% \begin{center}
% Post-hoc\\Explanation\\Method (Section 4)
% \end{center}
% \end{minipage}};

% % Text Node
% \draw (406.1,114.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{70.24pt}\setlength\topsep{0pt}
% \begin{center}
% Explainable-by-\\design Model\\(Section 5)
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (229.69,347.36) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{49.15pt}\setlength\topsep{0pt}
% \begin{center}
% Joint \\Training\\(Section 5.1.1)
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (436.87,347.38) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{49.15pt}\setlength\topsep{0pt}
% \begin{center}
% Prototypes-\\based\\(Section 5.2.1)
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (259.28,28.14) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{56.27pt}\setlength\topsep{0pt}
% \begin{center}
% \textbf{Concept-based }\\\textbf{Explainability}
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (470.79,233.45) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{48.17pt}\setlength\topsep{0pt}
% \begin{center}
% Sup. + Unsup.\\(Section 5.3) 
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (472.82,208.3) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Few};


% \end{tikzpicture}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,434); %set diagram left start at 0, and has height of 434

%Rounded Rect [id:dp5158396790825901] 
\draw  [color={rgb, 255:red, 59; green, 59; blue, 59 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (247.63,27.37) .. controls (247.63,22.07) and (251.93,17.78) .. (257.22,17.78) -- (342.25,17.78) .. controls (347.55,17.78) and (351.85,22.07) .. (351.85,27.37) -- (351.85,56.16) .. controls (351.85,61.46) and (347.55,65.75) .. (342.25,65.75) -- (257.22,65.75) .. controls (251.93,65.75) and (247.63,61.46) .. (247.63,56.16) -- cycle ;
%Curve Lines [id:da6093882305338534] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (298.57,66.01) .. controls (267.33,88.06) and (125.1,54.16) .. (120.45,109.7) ;
\draw [shift={(120.34,112.3)}, rotate = 270.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp05370364908376146] 
\draw  [color={rgb, 255:red, 71; green, 11; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 114; green, 12; blue, 137 }  ,fill opacity=1 ] (66.06,122.97) .. controls (66.06,117.7) and (70.33,113.42) .. (75.61,113.42) -- (167.24,113.42) .. controls (172.52,113.42) and (176.79,117.7) .. (176.79,122.97) -- (176.79,151.62) .. controls (176.79,156.9) and (172.52,161.17) .. (167.24,161.17) -- (75.61,161.17) .. controls (70.33,161.17) and (66.06,156.9) .. (66.06,151.62) -- cycle ;
%Rounded Rect [id:dp3233892635738804] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 130; green, 0; blue, 55 }  ,fill opacity=1 ] (17.06,233.44) .. controls (17.06,228.16) and (21.34,223.87) .. (26.62,223.87) -- (87.11,223.87) .. controls (92.39,223.87) and (96.67,228.16) .. (96.67,233.44) -- (96.67,262.13) .. controls (96.67,267.42) and (92.39,271.7) .. (87.11,271.7) -- (26.62,271.7) .. controls (21.34,271.7) and (17.06,267.42) .. (17.06,262.13) -- cycle ;
%Rounded Rect [id:dp27751005836205156] 
\draw  [color={rgb, 255:red, 108; green, 16; blue, 186 }  ,draw opacity=1 ][fill={rgb, 255:red, 156; green, 13; blue, 186 }  ,fill opacity=1 ] (144.44,234.45) .. controls (144.44,229.16) and (148.72,224.87) .. (154.02,224.87) -- (214.7,224.87) .. controls (219.99,224.87) and (224.28,229.16) .. (224.28,234.45) -- (224.28,263.19) .. controls (224.28,268.48) and (219.99,272.77) .. (214.7,272.77) -- (154.02,272.77) .. controls (148.72,272.77) and (144.44,268.48) .. (144.44,263.19) -- cycle ;
%Curve Lines [id:da274640956685416] 
\draw [color={rgb, 255:red, 71; green, 11; blue, 125 }  ,draw opacity=1 ]   (123.87,162.6) .. controls (123.87,197.99) and (60.36,159.56) .. (58.16,217.99) ;
\draw [shift={(58.1,220.72)}, rotate = 270.28] [fill={rgb, 255:red, 71; green, 11; blue, 125 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da33182648835404316] 
\draw [color={rgb, 255:red, 71; green, 11; blue, 125 }  ,draw opacity=1 ]   (123.87,162.6) .. controls (123.87,197.99) and (183.89,161.59) .. (186,220.78) ;
\draw [shift={(186.06,223.56)}, rotate = 269.71] [fill={rgb, 255:red, 71; green, 11; blue, 125 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6324156165824073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (298.57,66.01) .. controls (331.49,87.69) and (452.96,54.24) .. (456.21,109.74) ;
\draw [shift={(456.28,112.33)}, rotate = 270.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp026777619404971142] 
\draw  [color={rgb, 255:red, 0; green, 74; blue, 54 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 120; blue, 94 }  ,fill opacity=1 ] (401.06,122.78) .. controls (401.06,117.49) and (405.34,113.2) .. (410.64,113.2) -- (502.48,113.2) .. controls (507.77,113.2) and (512.06,117.49) .. (512.06,122.78) -- (512.06,151.52) .. controls (512.06,156.81) and (507.77,161.1) .. (502.48,161.1) -- (410.64,161.1) .. controls (405.34,161.1) and (401.06,156.81) .. (401.06,151.52) -- cycle ;
%Rounded Rect [id:dp7718711358722021] 
\draw  [color={rgb, 255:red, 32; green, 57; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 50; green, 84; blue, 8 }  ,fill opacity=1 ] (272.78,233.36) .. controls (272.78,228.12) and (277.03,223.87) .. (282.27,223.87) -- (343.07,223.87) .. controls (348.31,223.87) and (352.56,228.12) .. (352.56,233.36) -- (352.56,261.83) .. controls (352.56,267.07) and (348.31,271.32) .. (343.07,271.32) -- (282.27,271.32) .. controls (277.03,271.32) and (272.78,267.07) .. (272.78,261.83) -- cycle ;
%Rounded Rect [id:dp9536322613182822] 
\draw  [color={rgb, 255:red, 32; green, 57; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 85; green, 143; blue, 13 }  ,fill opacity=1 ] (226.06,349.46) .. controls (226.06,342.44) and (231.75,336.74) .. (238.77,336.74) -- (292.34,336.74) .. controls (299.36,336.74) and (305.06,342.44) .. (305.06,349.46) -- (305.06,387.61) .. controls (305.06,394.64) and (299.36,400.33) .. (292.34,400.33) -- (238.77,400.33) .. controls (231.75,400.33) and (226.06,394.64) .. (226.06,387.61) -- cycle ;
%Rounded Rect [id:dp15107310893066295] 
\draw  [color={rgb, 255:red, 32; green, 57; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 85; green, 143; blue, 13 }  ,fill opacity=1 ] (320.9,349.61) .. controls (320.9,342.66) and (326.54,337.01) .. (333.5,337.01) -- (387.46,337.01) .. controls (394.41,337.01) and (400.06,342.66) .. (400.06,349.61) -- (400.06,387.41) .. controls (400.06,394.37) and (394.41,400.01) .. (387.46,400.01) -- (333.5,400.01) .. controls (326.54,400.01) and (320.9,394.37) .. (320.9,387.41) -- cycle ;
%Curve Lines [id:da36544222338206156] 
\draw [color={rgb, 255:red, 0; green, 74; blue, 54 }  ,draw opacity=1 ]   (312.06,273.01) .. controls (312.15,330.55) and (359.12,291.95) .. (361,332.74) ;
\draw [shift={(361.06,335.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 74; blue, 54 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da07609849067040653] 
\draw [color={rgb, 255:red, 0; green, 74; blue, 54 }  ,draw opacity=1 ]   (312.06,273.01) .. controls (312.06,331.15) and (266.92,291.01) .. (265.11,331.44) ;
\draw [shift={(265.06,334.01)}, rotate = 270] [fill={rgb, 255:red, 0; green, 74; blue, 54 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da022695099574435496] 
\draw [color={rgb, 255:red, 0; green, 74; blue, 54 }  ,draw opacity=1 ]   (456.06,161.75) .. controls (456.06,196.68) and (316.94,163.52) .. (312.99,220.21) ;
\draw [shift={(312.9,222.86)}, rotate = 269.78] [fill={rgb, 255:red, 0; green, 74; blue, 54 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da5066446769180017] 
\draw [color={rgb, 255:red, 0; green, 74; blue, 54 }  ,draw opacity=1 ]   (456.06,161.75) .. controls (456.07,192.95) and (410.65,177) .. (408.15,218.94) ;
\draw [shift={(408.06,221.58)}, rotate = 270.91] [fill={rgb, 255:red, 0; green, 74; blue, 54 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da9182843488684076] 
\draw [color={rgb, 255:red, 0; green, 74; blue, 54 }  ,draw opacity=1 ]   (456.06,161.75) .. controls (456.06,196.68) and (597.09,161.61) .. (601.93,219.66) ;
\draw [shift={(602.06,222.38)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 74; blue, 54 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp3265881804921158] 
\draw  [color={rgb, 255:red, 32; green, 62; blue, 96 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 95; blue, 147 }  ,fill opacity=1 ] (368.78,233.47) .. controls (368.78,228.17) and (373.07,223.87) .. (378.37,223.87) -- (439.46,223.87) .. controls (444.76,223.87) and (449.06,228.17) .. (449.06,233.47) -- (449.06,262.25) .. controls (449.06,267.55) and (444.76,271.85) .. (439.46,271.85) -- (378.37,271.85) .. controls (373.07,271.85) and (368.78,267.55) .. (368.78,262.25) -- cycle ;
%Rounded Rect [id:dp48333808928817823] 
\draw  [color={rgb, 255:red, 32; green, 62; blue, 96 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 129; blue, 200 }  ,fill opacity=1 ] (433.06,349.86) .. controls (433.06,342.91) and (438.7,337.26) .. (445.66,337.26) -- (499.75,337.26) .. controls (506.71,337.26) and (512.35,342.91) .. (512.35,349.86) -- (512.35,387.66) .. controls (512.35,394.62) and (506.71,400.26) .. (499.75,400.26) -- (445.66,400.26) .. controls (438.7,400.26) and (433.06,394.62) .. (433.06,387.66) -- cycle ;
%Curve Lines [id:da5567358316064506] 
\draw [color={rgb, 255:red, 29; green, 53; blue, 83 }  ,draw opacity=1 ]   (409.06,272.29) .. controls (408.93,328.91) and (470.52,289) .. (472.98,333.5) ;
\draw [shift={(473.06,336.33)}, rotate = 270] [fill={rgb, 255:red, 29; green, 53; blue, 83 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp287247507227683] 
\draw  [color={rgb, 255:red, 32; green, 62; blue, 96 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 129; blue, 200 }  ,fill opacity=1 ] (528.42,348.96) .. controls (528.42,342.01) and (534.05,336.38) .. (541,336.38) -- (595.22,336.38) .. controls (602.16,336.38) and (607.79,342.01) .. (607.79,348.96) -- (607.79,386.69) .. controls (607.79,393.63) and (602.16,399.26) .. (595.22,399.26) -- (541,399.26) .. controls (534.05,399.26) and (528.42,393.63) .. (528.42,386.69) -- cycle ;
%Rounded Rect [id:dp1326933982625349] 
\draw  [color={rgb, 255:red, 79; green, 52; blue, 10 }  ,draw opacity=1 ][fill={rgb, 255:red, 160; green, 110; blue, 28 }  ,fill opacity=1 ] (560.61,233.51) .. controls (560.61,228.27) and (564.86,224.03) .. (570.1,224.03) -- (630.29,224.03) .. controls (635.53,224.03) and (639.78,228.27) .. (639.78,233.51) -- (639.78,261.98) .. controls (639.78,267.22) and (635.53,271.47) .. (630.29,271.47) -- (570.1,271.47) .. controls (564.86,271.47) and (560.61,267.22) .. (560.61,261.98) -- cycle ;
%Curve Lines [id:da03401260113608551] 
\draw [color={rgb, 255:red, 29; green, 53; blue, 83 }  ,draw opacity=1 ]   (409.06,272.29) .. controls (408.93,328.91) and (563.67,288.04) .. (569.86,332.5) ;
\draw [shift={(570.06,335.33)}, rotate = 270] [fill={rgb, 255:red, 29; green, 53; blue, 83 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da2428705801174651] 
\draw [color={rgb, 255:red, 95; green, 0; blue, 39 }  ,draw opacity=1 ]   (57.92,271.81) .. controls (57.92,307.19) and (58.35,273.82) .. (58.07,332.4) ;
\draw [shift={(58.06,335.14)}, rotate = 270.28] [fill={rgb, 255:red, 95; green, 0; blue, 39 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da7761923001041444] 
\draw [color={rgb, 255:red, 95; green, 0; blue, 39 }  ,draw opacity=1 ]   (57.92,271.81) .. controls (58.2,329.17) and (149.3,286.13) .. (152.94,331.45) ;
\draw [shift={(153.06,334.33)}, rotate = 270] [fill={rgb, 255:red, 95; green, 0; blue, 39 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp2487637732243273] 
\draw  [color={rgb, 255:red, 106; green, 9; blue, 49 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 13; blue, 87 }  ,fill opacity=1 ] (17.06,349.34) .. controls (17.06,342.47) and (22.63,336.89) .. (29.5,336.89) -- (84.61,336.89) .. controls (91.48,336.89) and (97.06,342.47) .. (97.06,349.34) -- (97.06,386.69) .. controls (97.06,393.57) and (91.48,399.14) .. (84.61,399.14) -- (29.5,399.14) .. controls (22.63,399.14) and (17.06,393.57) .. (17.06,386.69) -- cycle ;
%Rounded Rect [id:dp5799176010467888] 
\draw  [color={rgb, 255:red, 106; green, 9; blue, 49 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 13; blue, 87 }  ,fill opacity=1 ] (113.04,349.54) .. controls (113.04,342.69) and (118.59,337.14) .. (125.44,337.14) -- (180.66,337.14) .. controls (187.5,337.14) and (193.06,342.69) .. (193.06,349.54) -- (193.06,386.74) .. controls (193.06,393.59) and (187.5,399.14) .. (180.66,399.14) -- (125.44,399.14) .. controls (118.59,399.14) and (113.04,393.59) .. (113.04,386.74) -- cycle ;
%Curve Lines [id:da8828861961188577] 
\draw [color={rgb, 255:red, 0; green, 74; blue, 54 }  ,draw opacity=1 ]   (456.06,161.75) .. controls (456.07,192.95) and (501.89,177) .. (503.98,218.94) ;
\draw [shift={(504.06,221.58)}, rotate = 269.65] [fill={rgb, 255:red, 0; green, 74; blue, 54 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp7244839610855678] 
\draw  [color={rgb, 255:red, 32; green, 62; blue, 96 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 95; blue, 147 }  ,fill opacity=1 ] (465.06,233.47) .. controls (465.06,228.17) and (469.35,223.87) .. (474.65,223.87) -- (534.46,223.87) .. controls (539.76,223.87) and (544.06,228.17) .. (544.06,233.47) -- (544.06,262.25) .. controls (544.06,267.55) and (539.76,271.85) .. (534.46,271.85) -- (474.65,271.85) .. controls (469.35,271.85) and (465.06,267.55) .. (465.06,262.25) -- cycle ;

% Text Node
\draw (113.82,81.11) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {No};
% Text Node
\draw (477.77,81.61) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Yes};
% Text Node
\draw (235.23,81.93) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{80.1pt}\setlength\topsep{0pt}
\begin{center}
\textit{Can I modify the model?}
\end{center}

\end{minipage}};
% Text Node
\draw (246.58,310.99) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Yes};
% Text Node
\draw (177.89,148.61) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{69.01pt}\setlength\topsep{0pt}
\begin{center}
\textit{Do I have }\\\textit{annotated concepts?}
\end{center}

\end{minipage}};
% Text Node
\draw (197.7,208.66) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {No};
% Text Node
\draw (28.38,208.76) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Yes};
% Text Node
\draw (330.61,208.8) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Yes};
% Text Node
\draw (422.82,208.3) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {No};
% Text Node
\draw (530.48,208.02) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Create them!};
% Text Node
\draw (513.72,148.86) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{69.01pt}\setlength\topsep{0pt}
\begin{center}
\textit{Do I have }\\\textit{annotated concepts?}
\end{center}

\end{minipage}};
% Text Node
\draw (360.39,310.99) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {No};
% Text Node
\draw (326.36,279.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{47.56pt}\setlength\topsep{0pt}
\begin{center}
\textit{ On the same }\\\textit{task dataset?}
\end{center}

\end{minipage}};
% Text Node
\draw (446.07,278.43) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textit{Which kind of }\\\textit{unsupervised concepts?}};
% Text Node
\draw (533.16,345.52) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{49.15pt}\setlength\topsep{0pt}
\begin{center}
Concept \\Basis\\(Section~\ref{sec:unsup_concept_basis})
\end{center}

\end{minipage}};
% Text Node
\draw (324.93,346.42) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{49.15pt}\setlength\topsep{0pt}
\begin{center}
Concept\\Instillation\\(Section~\ref{sec:sup_concept_instill})
\end{center}

\end{minipage}};
% Text Node
\draw (25.58,234.22) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{43.2pt}\setlength\topsep{0pt}
\begin{center}
Supervised\\(Section~\ref{sec:sup_post_hoc})
\end{center}

\end{minipage}};
% Text Node
\draw (20.84,347.89) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{51.52pt}\setlength\topsep{0pt}
\begin{center}
Class-Concept \\Relations\\(Section~\ref{sec:post-sup-class}) 
\end{center}

\end{minipage}};
% Text Node
\draw (73.29,275.46) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{56.03pt}\setlength\topsep{0pt}
\begin{center}
\textit{To provide which}\\\textit{explanation?}
\end{center}

\end{minipage}};
% Text Node
\draw (118.07,347.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{50.74pt}\setlength\topsep{0pt}
\begin{center}
Node-Concept \\Association\\(Section~\ref{sec:post-sup-node-concept-assoc})
\end{center}

\end{minipage}};
% Text Node
\draw (569.82,233.87) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{43.2pt}\setlength\topsep{0pt}
\begin{center}
Generative\\(Section~\ref{sec:generative})
\end{center}

\end{minipage}};
% Text Node
\draw (375.79,233.45) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{46.37pt}\setlength\topsep{0pt}
\begin{center}
Unsupervised\\(Section~\ref{sec:unsup_concept_model}) 
\end{center}

\end{minipage}};
% Text Node
\draw (151.7,234.55) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{46.37pt}\setlength\topsep{0pt}
\begin{center}
Unsupervised\\(Section~\ref{sec:unsup_concept_exp})
\end{center}

\end{minipage}};
% Text Node
\draw (282.55,233.47) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{43.2pt}\setlength\topsep{0pt}
\begin{center}
Supervised\\(Section~\ref{sec:sup_concept_model})
\end{center}

\end{minipage}};
% Text Node
\draw (75.06,117.97) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{67.81pt}\setlength\topsep{0pt}
\begin{center}
Post-hoc\\Explanation Method\\(Section~\ref{sec:concept_exp})
\end{center}

\end{minipage}};
% Text Node
\draw (420.1,118.04) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{51.93pt}\setlength\topsep{0pt}
\begin{center}
Explainable-by-\\design Model \\(Section~\ref{sec:concept_model})
\end{center}

\end{minipage}};
% Text Node
\draw (229.69,347.36) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{49.15pt}\setlength\topsep{0pt}
\begin{center}
Joint \\Training\\(Section~\ref{sec:sup_joint_train})
\end{center}

\end{minipage}};
% Text Node
\draw (436.87,347.38) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{49.15pt}\setlength\topsep{0pt}
\begin{center}
Prototypes-\\based\\(Section~\ref{sec:unsup_prototype})
\end{center}

\end{minipage}};
% Text Node
\draw (259.28,28.14) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{56.27pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Concept-based }\\\textbf{Explainability}
\end{center}

\end{minipage}};
% Text Node
\draw (470.79,233.45) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{48.17pt}\setlength\topsep{0pt}
\begin{center}
%Sup. + Unsup.
Hybrid\\(Section~\ref{sec:sup_unsup_cbm}) 
\end{center}

\end{minipage}};
% Text Node
\draw (472.82,208.3) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Few};


\end{tikzpicture}
